DAVA: Disentangling Adversarial Variational Autoencoder

The use of well-disentangled representations offers many advantages for downstream tasks, e.g. an increased sample efficiency, or better interpretability. However, the quality of disentangled interpretations is often highly dependent on the choice of dataset-specific hyperparameters, in particular the regularization strength. To address this issue, we introduce DAVA, a novel training procedure for variational auto-encoders. DAVA completely alleviates the problem of hyperparameter selection. We compare DAVA to models with optimal hyperparameters. Without any hyperparameter tuning, DAVA is competitive on a diverse range of commonly used datasets. Underlying DAVA, we discover a necessary condition for unsupervised disentanglement, which we call PIPE. We demonstrate the ability of PIPE to positively predict the performance of downstream models in abstract reasoning. We also thoroughly investigate correlations with existing supervised and unsupervised metrics. The code is available at https://github.com/besterma/dava.

==> figures/real_world/fid_disc_plot.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.75]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  font=\small,
},
legend cell align={left},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\disc{} metric ($\cdot 10^{-2}$)},
xmin=0, xmax=0.03,
xtick style={color=black},
xticklabels={0, 0, 0.5, 1, 1.5, 2, 2.5, 3},
scaled ticks=false,
y grid style={darkgray176},
ylabel={FID score},
ymin=75, ymax=130,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=o, only marks]
table{%
x  y
0.00504161331626096 105.864536131208
0.00384122919334162 105.057374797728
0.00348111395646611 101.7951475713
0.003881241997439 110.484608037535
0.00356113956466064 104.941754304474
0.0109234955185658 82.0426569951194
0.00652208706786173 80.1082679054034
0.0106434058898848 80.5747224935577
0.0054417413572343 81.0516206189849
0.00868277848911636 81.7221818692583
0.0124439820742637 79.7808843957021
0.00900288092189494 77.6652969603326
0.00660211267605626 81.1364898668757
0.00892285531370041 80.2088961952244
0.00844270166453276 80.7364336836594
0.00944302176696543 81.2258143957471
0.00732234314980773 84.0842103225162
0.0115236875800255 81.1927269876082
0.00888284250960303 81.6149718951355
0.00776248399487822 80.5254811726524
0.00924295774647876 86.4737327146006
0.00792253521126751 88.4558281955885
0.00736235595390511 87.0486541832381
0.0106834186939821 86.5225143015089
0.00844270166453276 89.1994925831022
0.0165252880921896 95.7965772460511
0.016485275288092 95.9846853888395
0.0166053137003839 97.9296881128553
0.0144446222791292 96.9694353962724
0.0191661331626118 96.8008801653797
};
\addlegendentry{\betaTCVAE{}}
\addplot [
  draw=steelblue31119180,
  fill=steelblue31119180,
  mark options={rotate=180},
  mark=triangle,
  only marks
]
table{%
x  y
0.00500160051216403 77.7411889921237
0.0060019206145967 78.0263111210801
0.00512163892445572 79.9004876908625
0.00440140845070425 78.4615095541371
0.00692221510883484 78.7265109584223
0.00660211267605626 79.5445389699268
0.00472151088348283 78.8124937629195
0.0100032010243276 80.8965685973258
0.00384122919334162 78.9358051779718
0.00500160051216403 80.2268517373538
0.00440140845070425 84.5538086663187
0.00496158770806665 85.9609734551629
0.00460147247119069 90.4902795110881
0.00920294494238161 88.1480922575823
0.0051616517285531 86.5987216730174
0.00292093469910371 102.010213515807
0.00332106274007682 106.660947270845
0.00212067861715748 106.053450205848
0.00304097311139562 107.651982989728
0.00280089628681157 104.633137417048
0.00296094750320086 125.168349001288
0.00108034571062743 128.163131605438
0.0033610755441742 121.510619458362
0.00300096030729824 119.689071879056
0.00212067861715748 117.852909153557
0.0093629961587709 77.7850932284467
0.00984314980793832 78.5576049354185
0.00856274007682445 77.2654261368384
0.00792253521126751 78.5475356017477
0.00668213828425102 79.5048985526376
};
\addlegendentry{\annealedVAE{}}
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=square, only marks]
table{%
x  y
0.00984314980793832 92.4551982338197
0.00788252240717036 89.252370325114
0.00432138284250949 89.6710050587176
0.0080825864276568 94.9920821615701
0.00504161331626096 91.3699904433328
0.0136043533930856 86.5162058359946
0.00948303457106281 92.114841593646
0.0104833546734955 91.1208238411752
0.00276088348271464 97.6129253445088
0.0243277848911652 94.9413156544616
0.00644206145966697 103.610758889181
0.00744238156209964 97.6126656879004
0.0110035211267605 92.2653394677357
0.003881241997439 94.736330819681
0.0102432778489117 93.9997570639363
0.00716229193341866 94.6854914982912
0.0106033930857874 99.8641363619077
0.00288092189500633 99.9874198019074
0.0140845070422535 96.5449768187954
0.00288092189500633 101.979361589078
0.0152448783610757 102.773436775424
0.0177256722151087 102.655036280264
0.0649007682458387 103.403270746293
0.00652208706786173 101.875914171535
0.0799455825864277 110.13313435993
0.166733354673495 133.350796075684
0.0645006402048656 114.143295305905
0.0469750320102431 110.178960913911
0.0540572983354672 308.859305795704
0.0295694622279128 122.32101416337
};
\addlegendentry{\factorVAE{}}
\addplot [
  draw=steelblue31119180,
  fill=steelblue31119180,
  mark=Mercedes star flipped,
  only marks
]
table{%
x  y
0.003881241997439 102.84967690705
0.00400128040973091 101.511775195906
0.00436139564660687 106.75640736009
0.00380121638924469 104.274582208531
0.00556177976952621 96.067254875107
0.00460147247119069 100.862671417382
0.00420134443021758 103.592271666208
0.00424135723431496 104.307144742858
0.00400128040973091 102.587136345439
0.00468149807938545 100.467655186473
0.00348111395646611 106.584217990898
0.00404129321382829 106.881520816848
0.00328104993597944 103.982201395277
0.00496158770806665 107.509392794869
0.00360115236875802 101.73532299616
0.00548175416133168 104.920817048116
0.00328104993597944 105.38523259288
0.00432138284250949 109.367265548236
0.0033610755441742 107.044892943858
0.00376120358514731 101.739721394491
0.00352112676056349 112.152469125145
0.00532170294494239 105.46895418403
0.00352112676056349 109.001934038745
0.0036411651728554 109.77936972481
0.00340108834827135 101.359312053009
0.00424135723431496 109.007848746396
0.0062419974391803 107.896959804323
0.0033610755441742 111.704758803519
0.00328104993597944 110.442960410088
0.00536171574903954 102.698966368019
};
\addlegendentry{\CVAE{}}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=pentagon*,
mark size=3pt, only marks]
table{%
x  y
0.0171654929577465 81.3940907597253
0.0103233034571062 81.4416526267365
0.0104433418693981 79.9238072144411
0.0107234314980795 81.2707552986579
0.0096030729833545 82.481068116066
};
\addlegendentry{\aaae{}}
\end{axis}

\end{tikzpicture}


==> figures/training_schedule/goal_kl_divergence.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.75]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\small
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training Step ($\cdot 10^7$)},
xmin=-946560, xmax=20159360,
xtick style={color=black},
scaled ticks=false,
xtick={0,10000000,20000000},
xticklabels={0, 1, 2},
y grid style={darkgray176},
ylabel={Goal KL Divergence ($C$)},
ymin=-0.154420003015548, ymax=2.37038805866614,
ytick style={color=black}
]
%\legend={3dshapes, abstract dsprites, mpi3d toy}
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:12800,0.00174328120879249)
--(axis cs:12800,0.00112071875960215)
--(axis cs:140800,-0.00846634532698277)
--(axis cs:268800,0.00448448461075269)
--(axis cs:396800,0.0314406432028991)
--(axis cs:524800,0.0569027732497919)
--(axis cs:652800,0.0784786823475051)
--(axis cs:780800,0.0994654301099543)
--(axis cs:908800,0.120784336523072)
--(axis cs:1036800,0.14133960783854)
--(axis cs:1164800,0.159721751355076)
--(axis cs:1292800,0.17783155139545)
--(axis cs:1420800,0.192837353062402)
--(axis cs:1548800,0.206056918379823)
--(axis cs:1676800,0.218552188795521)
--(axis cs:1804800,0.236407738449427)
--(axis cs:1932800,0.261685946825013)
--(axis cs:2060800,0.289763557740604)
--(axis cs:2188800,0.319569602323234)
--(axis cs:2316800,0.350643592502257)
--(axis cs:2444800,0.382628909329945)
--(axis cs:2572800,0.413536058650699)
--(axis cs:2700800,0.445656370291281)
--(axis cs:2828800,0.475860350942972)
--(axis cs:2956800,0.506352628205174)
--(axis cs:3084800,0.536152313000849)
--(axis cs:3212800,0.562031949034078)
--(axis cs:3340800,0.584427373731868)
--(axis cs:3468800,0.604489972823776)
--(axis cs:3596800,0.62114582651111)
--(axis cs:3724800,0.641353162018463)
--(axis cs:3852800,0.659799100997861)
--(axis cs:3980800,0.678538600929795)
--(axis cs:4108800,0.693679594586031)
--(axis cs:4236800,0.704060609092088)
--(axis cs:4364800,0.713796361499225)
--(axis cs:4492800,0.725365604975417)
--(axis cs:4620800,0.738147522343119)
--(axis cs:4748800,0.753647207855887)
--(axis cs:4876800,0.765310563073226)
--(axis cs:5004800,0.777696733638461)
--(axis cs:5132800,0.792214558468231)
--(axis cs:5260800,0.805522008796277)
--(axis cs:5388800,0.817853122249336)
--(axis cs:5516800,0.832118560450471)
--(axis cs:5644800,0.844298697863118)
--(axis cs:5772800,0.850835184749429)
--(axis cs:5900800,0.861190079815927)
--(axis cs:6028800,0.873882510075935)
--(axis cs:6156800,0.877646468870104)
--(axis cs:6284800,0.881070179231415)
--(axis cs:6412800,0.882424939686424)
--(axis cs:6540800,0.884391158417805)
--(axis cs:6668800,0.887760856537497)
--(axis cs:6796800,0.893411147626473)
--(axis cs:6924800,0.902258916342973)
--(axis cs:7052800,0.904922255912759)
--(axis cs:7180800,0.916334931790253)
--(axis cs:7308800,0.927206460810597)
--(axis cs:7436800,0.933063161650026)
--(axis cs:7564800,0.941553328540262)
--(axis cs:7692800,0.953400468628948)
--(axis cs:7820800,0.96341607658812)
--(axis cs:7948800,0.968143460599811)
--(axis cs:8076800,0.972930210989366)
--(axis cs:8204800,0.972317982292512)
--(axis cs:8332800,0.971079260080154)
--(axis cs:8460800,0.968282246520656)
--(axis cs:8588800,0.962492275288462)
--(axis cs:8716800,0.956235919430862)
--(axis cs:8844800,0.950999601413972)
--(axis cs:8972800,0.941644648667813)
--(axis cs:9100800,0.930630061912463)
--(axis cs:9228800,0.927811510298745)
--(axis cs:9356800,0.930083236648661)
--(axis cs:9484800,0.937755165650239)
--(axis cs:9612800,0.948498613099815)
--(axis cs:9740800,0.958416803096086)
--(axis cs:9868800,0.968182622271815)
--(axis cs:9996800,0.978980692345723)
--(axis cs:10124800,0.984044655539494)
--(axis cs:10252800,0.983275381496869)
--(axis cs:10380800,0.982182812465173)
--(axis cs:10508800,0.982661413502162)
--(axis cs:10636800,0.983743932722332)
--(axis cs:10764800,0.980444642417411)
--(axis cs:10892800,0.979533670777231)
--(axis cs:11020800,0.984683184465076)
--(axis cs:11148800,0.990962524386062)
--(axis cs:11276800,1.00289467776783)
--(axis cs:11404800,1.01139535387967)
--(axis cs:11532800,1.02322710845751)
--(axis cs:11660800,1.03452524494208)
--(axis cs:11788800,1.041144895341)
--(axis cs:11916800,1.0466735614124)
--(axis cs:12044800,1.04692818453937)
--(axis cs:12172800,1.04509880271967)
--(axis cs:12300800,1.04298729517395)
--(axis cs:12428800,1.03518802881217)
--(axis cs:12556800,1.0248753483792)
--(axis cs:12684800,1.01626230490324)
--(axis cs:12812800,1.01385190483765)
--(axis cs:12940800,1.01581888693459)
--(axis cs:13068800,1.02317328563765)
--(axis cs:13196800,1.02854153740582)
--(axis cs:13324800,1.02916553601342)
--(axis cs:13452800,1.02510636074346)
--(axis cs:13580800,1.01882722078359)
--(axis cs:13708800,1.01029520711983)
--(axis cs:13836800,0.999410046759995)
--(axis cs:13964800,0.990903209812082)
--(axis cs:14092800,0.991810914793237)
--(axis cs:14220800,0.992797685944485)
--(axis cs:14348800,1.00358239137334)
--(axis cs:14476800,1.01589387975024)
--(axis cs:14604800,1.02563459459326)
--(axis cs:14732800,1.03548259934629)
--(axis cs:14860800,1.04443752610117)
--(axis cs:14988800,1.05016921070207)
--(axis cs:15116800,1.06077400477897)
--(axis cs:15244800,1.07194958029685)
--(axis cs:15372800,1.08503593806683)
--(axis cs:15500800,1.09689182092128)
--(axis cs:15628800,1.09436116089418)
--(axis cs:15756800,1.08538719839974)
--(axis cs:15884800,1.07952037679085)
--(axis cs:16012800,1.07124599890478)
--(axis cs:16140800,1.05738024921574)
--(axis cs:16268800,1.04705189628152)
--(axis cs:16396800,1.03682985837989)
--(axis cs:16524800,1.02881009699151)
--(axis cs:16652800,1.01408639855693)
--(axis cs:16780800,0.996665924375514)
--(axis cs:16908800,0.982000115235585)
--(axis cs:17036800,0.976371483789228)
--(axis cs:17164800,0.970199942999771)
--(axis cs:17292800,0.961205449523042)
--(axis cs:17420800,0.955849155496197)
--(axis cs:17548800,0.948751153977023)
--(axis cs:17676800,0.932858783943107)
--(axis cs:17804800,0.927148732805756)
--(axis cs:17932800,0.923564274247146)
--(axis cs:18060800,0.920929903957187)
--(axis cs:18188800,0.919140261049069)
--(axis cs:18316800,0.918313381184499)
--(axis cs:18444800,0.917468691797162)
--(axis cs:18572800,0.919869773125917)
--(axis cs:18700800,0.925135595770299)
--(axis cs:18828800,0.9238164795261)
--(axis cs:18956800,0.912683228871252)
--(axis cs:19084800,0.904436309668636)
--(axis cs:19084800,1.13159569945612)
--(axis cs:19084800,1.13159569945612)
--(axis cs:18956800,1.11786078987417)
--(axis cs:18828800,1.10795951954311)
--(axis cs:18700800,1.10708836796719)
--(axis cs:18572800,1.1076182439563)
--(axis cs:18444800,1.11238734629641)
--(axis cs:18316800,1.12503061581715)
--(axis cs:18188800,1.14335570967694)
--(axis cs:18060800,1.16423810007876)
--(axis cs:17932800,1.19005176312163)
--(axis cs:17804800,1.21059524092624)
--(axis cs:17676800,1.23597320820625)
--(axis cs:17548800,1.26476880070437)
--(axis cs:17420800,1.29399081795351)
--(axis cs:17292800,1.32082658725827)
--(axis cs:17164800,1.34075999218852)
--(axis cs:17036800,1.35814051152632)
--(axis cs:16908800,1.36963185993837)
--(axis cs:16780800,1.3766620699711)
--(axis cs:16652800,1.38072961859395)
--(axis cs:16524800,1.37741393922523)
--(axis cs:16396800,1.36337806646295)
--(axis cs:16268800,1.34419611530753)
--(axis cs:16140800,1.32553169517361)
--(axis cs:16012800,1.31956999821894)
--(axis cs:15884800,1.31092764509788)
--(axis cs:15756800,1.29880479149894)
--(axis cs:15628800,1.28872685561583)
--(axis cs:15500800,1.29480415533604)
--(axis cs:15372800,1.29024401302875)
--(axis cs:15244800,1.28592242898049)
--(axis cs:15116800,1.28551400867928)
--(axis cs:14988800,1.28859879466902)
--(axis cs:14860800,1.29140246069998)
--(axis cs:14732800,1.29726939001833)
--(axis cs:14604800,1.30588539060572)
--(axis cs:14476800,1.31844211497022)
--(axis cs:14348800,1.33172964132624)
--(axis cs:14220800,1.34259431234653)
--(axis cs:14092800,1.34199705430009)
--(axis cs:13964800,1.33482477747735)
--(axis cs:13836800,1.33039790230617)
--(axis cs:13708800,1.32941674508964)
--(axis cs:13580800,1.32954080404246)
--(axis cs:13452800,1.3277736164828)
--(axis cs:13324800,1.32789043799323)
--(axis cs:13196800,1.33397043120685)
--(axis cs:13068800,1.3381227482216)
--(axis cs:12940800,1.33838908177726)
--(axis cs:12812800,1.33299615386291)
--(axis cs:12684800,1.32751370656374)
--(axis cs:12556800,1.32515664739412)
--(axis cs:12428800,1.32741997480416)
--(axis cs:12300800,1.32802067182129)
--(axis cs:12172800,1.32768519195501)
--(axis cs:12044800,1.33019173809857)
--(axis cs:11916800,1.33119845263331)
--(axis cs:11788800,1.32429513952533)
--(axis cs:11660800,1.31944275546991)
--(axis cs:11532800,1.30933288242536)
--(axis cs:11404800,1.30199666539218)
--(axis cs:11276800,1.29006534611218)
--(axis cs:11148800,1.27978950026451)
--(axis cs:11020800,1.26994084850917)
--(axis cs:10892800,1.26089832938299)
--(axis cs:10764800,1.24989135611775)
--(axis cs:10636800,1.2374240608232)
--(axis cs:10508800,1.22332258288913)
--(axis cs:10380800,1.21167321227695)
--(axis cs:10252800,1.20539661271242)
--(axis cs:10124800,1.20075532557775)
--(axis cs:9996800,1.19450732855119)
--(axis cs:9868800,1.18861736170646)
--(axis cs:9740800,1.18979117133781)
--(axis cs:9612800,1.20089339568162)
--(axis cs:9484800,1.20267681066812)
--(axis cs:9356800,1.19903673176565)
--(axis cs:9228800,1.18790048864077)
--(axis cs:9100800,1.18159389705665)
--(axis cs:8972800,1.17345933521128)
--(axis cs:8844800,1.1635764045217)
--(axis cs:8716800,1.15419610933959)
--(axis cs:8588800,1.14611573214257)
--(axis cs:8460800,1.138165807793)
--(axis cs:8332800,1.13348070982189)
--(axis cs:8204800,1.13105797710385)
--(axis cs:8076800,1.13070180996095)
--(axis cs:7948800,1.13388858094987)
--(axis cs:7820800,1.13885590941957)
--(axis cs:7692800,1.14763956089681)
--(axis cs:7564800,1.15510268399483)
--(axis cs:7436800,1.14455281468359)
--(axis cs:7308800,1.13623350443751)
--(axis cs:7180800,1.12417705780325)
--(axis cs:7052800,1.10762175615694)
--(axis cs:6924800,1.0863651080482)
--(axis cs:6796800,1.06826885935442)
--(axis cs:6668800,1.05025515279325)
--(axis cs:6540800,1.03154483477678)
--(axis cs:6412800,1.01333507198655)
--(axis cs:6284800,0.996817785017242)
--(axis cs:6156800,0.984977532632887)
--(axis cs:6028800,0.976997492899529)
--(axis cs:5900800,0.965625930659231)
--(axis cs:5772800,0.956476803127463)
--(axis cs:5644800,0.942213295545085)
--(axis cs:5516800,0.927465437275969)
--(axis cs:5388800,0.914290875896721)
--(axis cs:5260800,0.905933980087695)
--(axis cs:5132800,0.897849442615143)
--(axis cs:5004800,0.891135234669034)
--(axis cs:4876800,0.88044942475789)
--(axis cs:4748800,0.867072773337655)
--(axis cs:4620800,0.857036470042745)
--(axis cs:4492800,0.843754420659348)
--(axis cs:4364800,0.834059659428204)
--(axis cs:4236800,0.823619382630019)
--(axis cs:4108800,0.813648415019377)
--(axis cs:3980800,0.80653339194435)
--(axis cs:3852800,0.79471292292792)
--(axis cs:3724800,0.780822841437653)
--(axis cs:3596800,0.764454215832029)
--(axis cs:3468800,0.752438018089615)
--(axis cs:3340800,0.740820629274114)
--(axis cs:3212800,0.726928078660624)
--(axis cs:3084800,0.710279693358252)
--(axis cs:2956800,0.692207359339839)
--(axis cs:2828800,0.6723796431061)
--(axis cs:2700800,0.652183628907633)
--(axis cs:2572800,0.628719939007077)
--(axis cs:2444800,0.607259091158336)
--(axis cs:2316800,0.582492405746797)
--(axis cs:2188800,0.554798409628213)
--(axis cs:2060800,0.526236450842465)
--(axis cs:1932800,0.495050045606628)
--(axis cs:1804800,0.462520272014288)
--(axis cs:1676800,0.429159809428737)
--(axis cs:1548800,0.396231083395919)
--(axis cs:1420800,0.362826643872488)
--(axis cs:1292800,0.329304441846814)
--(axis cs:1164800,0.295910249806499)
--(axis cs:1036800,0.261556394096465)
--(axis cs:908800,0.223423665567382)
--(axis cs:780800,0.182550573021912)
--(axis cs:652800,0.14156931608084)
--(axis cs:524800,0.100921224486185)
--(axis cs:396800,0.0615673557106274)
--(axis cs:268800,0.0269555148802236)
--(axis cs:140800,-0.000877654669798574)
--(axis cs:12800,0.00174328120879249)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:12800,0.00182020893441962)
--(axis cs:12800,0.00128379113850666)
--(axis cs:140800,-0.0327145760711249)
--(axis cs:268800,-0.0395323118075257)
--(axis cs:396800,-0.0209960949399259)
--(axis cs:524800,-0.00471946268259391)
--(axis cs:652800,0.00717260070904731)
--(axis cs:780800,0.0155003108750821)
--(axis cs:908800,0.0195675815309628)
--(axis cs:1036800,0.0258706474258831)
--(axis cs:1164800,0.0341303018736269)
--(axis cs:1292800,0.0420036040304939)
--(axis cs:1420800,0.0457585346032086)
--(axis cs:1548800,0.0517770653291756)
--(axis cs:1676800,0.0580079189947768)
--(axis cs:1804800,0.0698257266769053)
--(axis cs:1932800,0.0806381986051568)
--(axis cs:2060800,0.0941081359292123)
--(axis cs:2188800,0.105640182009225)
--(axis cs:2316800,0.115808177741452)
--(axis cs:2444800,0.131250365862611)
--(axis cs:2572800,0.143162367109768)
--(axis cs:2700800,0.158372610971757)
--(axis cs:2828800,0.173473951348569)
--(axis cs:2956800,0.188408260298474)
--(axis cs:3084800,0.204907190130084)
--(axis cs:3212800,0.219793101595742)
--(axis cs:3340800,0.235780780047254)
--(axis cs:3468800,0.252797756935115)
--(axis cs:3596800,0.270399122699102)
--(axis cs:3724800,0.287691237245852)
--(axis cs:3852800,0.305652134261169)
--(axis cs:3980800,0.326042759651836)
--(axis cs:4108800,0.346833635250012)
--(axis cs:4236800,0.363951958686831)
--(axis cs:4364800,0.382348849758638)
--(axis cs:4492800,0.402210097128716)
--(axis cs:4620800,0.422153640397612)
--(axis cs:4748800,0.440521787838525)
--(axis cs:4876800,0.459229769839085)
--(axis cs:5004800,0.478504395612539)
--(axis cs:5132800,0.4983949964321)
--(axis cs:5260800,0.520466740894558)
--(axis cs:5388800,0.536846024423092)
--(axis cs:5516800,0.540065911736038)
--(axis cs:5644800,0.535204303693992)
--(axis cs:5772800,0.535793900097425)
--(axis cs:5900800,0.55742347791524)
--(axis cs:6028800,0.588575120169536)
--(axis cs:6156800,0.620972013853768)
--(axis cs:6284800,0.654039200806229)
--(axis cs:6412800,0.683116444831106)
--(axis cs:6540800,0.710333986250934)
--(axis cs:6668800,0.731678114098981)
--(axis cs:6796800,0.753134369217119)
--(axis cs:6924800,0.778331165908246)
--(axis cs:7052800,0.804340934140398)
--(axis cs:7180800,0.831184813284732)
--(axis cs:7308800,0.857801876629088)
--(axis cs:7436800,0.885414734503669)
--(axis cs:7564800,0.913423740179182)
--(axis cs:7692800,0.939502838263622)
--(axis cs:7820800,0.964094669760207)
--(axis cs:7948800,0.987443543895504)
--(axis cs:8076800,1.0109894594111)
--(axis cs:8204800,1.03114868931974)
--(axis cs:8332800,1.04939304596571)
--(axis cs:8460800,1.07102528468534)
--(axis cs:8588800,1.09434289183596)
--(axis cs:8716800,1.11769690576923)
--(axis cs:8844800,1.14223860861657)
--(axis cs:8972800,1.16588243724093)
--(axis cs:9100800,1.18895392204037)
--(axis cs:9228800,1.21114802675565)
--(axis cs:9356800,1.23386789302848)
--(axis cs:9484800,1.25611128472578)
--(axis cs:9612800,1.27908823561195)
--(axis cs:9740800,1.30047658719337)
--(axis cs:9868800,1.32088111408128)
--(axis cs:9996800,1.34252958745604)
--(axis cs:10124800,1.36239176281942)
--(axis cs:10252800,1.38174146042147)
--(axis cs:10380800,1.40014177393177)
--(axis cs:10508800,1.4167214387758)
--(axis cs:10636800,1.43190666921445)
--(axis cs:10764800,1.44682094355746)
--(axis cs:10892800,1.46037346360105)
--(axis cs:11020800,1.47104066209772)
--(axis cs:11148800,1.47951095794747)
--(axis cs:11276800,1.48746670319544)
--(axis cs:11404800,1.49232042340794)
--(axis cs:11532800,1.49660076452095)
--(axis cs:11660800,1.50099679984798)
--(axis cs:11788800,1.50185515997853)
--(axis cs:11916800,1.50318381155007)
--(axis cs:12044800,1.50195492256592)
--(axis cs:12172800,1.50068930654614)
--(axis cs:12300800,1.49770866584575)
--(axis cs:12428800,1.49775668038881)
--(axis cs:12556800,1.49890679562965)
--(axis cs:12684800,1.49723381671327)
--(axis cs:12812800,1.49619967434803)
--(axis cs:12940800,1.4945748646366)
--(axis cs:13068800,1.49223757496256)
--(axis cs:13196800,1.48816305228484)
--(axis cs:13324800,1.48634261635108)
--(axis cs:13452800,1.48214777198127)
--(axis cs:13580800,1.47757670405952)
--(axis cs:13708800,1.47396643119289)
--(axis cs:13836800,1.46902068925359)
--(axis cs:13964800,1.46485008148167)
--(axis cs:14092800,1.45976209342097)
--(axis cs:14220800,1.45501105119)
--(axis cs:14348800,1.44982459255996)
--(axis cs:14476800,1.44389209172367)
--(axis cs:14604800,1.4357757503445)
--(axis cs:14732800,1.43021817785399)
--(axis cs:14860800,1.42420440052105)
--(axis cs:14988800,1.41912651455703)
--(axis cs:15116800,1.41348794629572)
--(axis cs:15244800,1.40503462111505)
--(axis cs:15372800,1.39851376586337)
--(axis cs:15500800,1.39085271560756)
--(axis cs:15628800,1.38407433224911)
--(axis cs:15756800,1.3777929285631)
--(axis cs:15884800,1.37178479180988)
--(axis cs:16012800,1.36478784061162)
--(axis cs:16140800,1.3596772403836)
--(axis cs:16268800,1.35357572839622)
--(axis cs:16396800,1.34609539729497)
--(axis cs:16524800,1.34070261274483)
--(axis cs:16652800,1.33465595411317)
--(axis cs:16780800,1.32920939087573)
--(axis cs:16908800,1.32289106339981)
--(axis cs:17036800,1.31577585871498)
--(axis cs:17164800,1.30767887809645)
--(axis cs:17292800,1.30019948002895)
--(axis cs:17420800,1.29411084215392)
--(axis cs:17548800,1.28904954642638)
--(axis cs:17676800,1.28374381293423)
--(axis cs:17804800,1.27740299460805)
--(axis cs:17932800,1.27179458988632)
--(axis cs:18060800,1.26668291128478)
--(axis cs:18188800,1.26249651337299)
--(axis cs:18316800,1.2576342885134)
--(axis cs:18444800,1.25239273135057)
--(axis cs:18572800,1.24802662095781)
--(axis cs:18700800,1.24365489226944)
--(axis cs:18828800,1.23624719482259)
--(axis cs:18956800,1.23109343436651)
--(axis cs:19084800,1.22454581279315)
--(axis cs:19084800,2.28838214855634)
--(axis cs:19084800,2.28838214855634)
--(axis cs:18956800,2.29052254768915)
--(axis cs:18828800,2.29221688408061)
--(axis cs:18700800,2.29279315727585)
--(axis cs:18572800,2.29413331785444)
--(axis cs:18444800,2.2937512772859)
--(axis cs:18316800,2.29246169880655)
--(axis cs:18188800,2.2897914466795)
--(axis cs:18060800,2.28651714288393)
--(axis cs:17932800,2.2845094357637)
--(axis cs:17804800,2.28224499466502)
--(axis cs:17676800,2.28115215073459)
--(axis cs:17548800,2.2801344230713)
--(axis cs:17420800,2.27939317662965)
--(axis cs:17292800,2.27904856684605)
--(axis cs:17164800,2.27596908828843)
--(axis cs:17036800,2.27464019124229)
--(axis cs:16908800,2.27126892118881)
--(axis cs:16780800,2.26939862609205)
--(axis cs:16652800,2.26563205553039)
--(axis cs:16524800,2.26136137689445)
--(axis cs:16396800,2.25752055424312)
--(axis cs:16268800,2.25388028814431)
--(axis cs:16140800,2.25136263655426)
--(axis cs:16012800,2.24670016788753)
--(axis cs:15884800,2.24315914167706)
--(axis cs:15756800,2.24001507963087)
--(axis cs:15628800,2.23379771517521)
--(axis cs:15500800,2.22572333610448)
--(axis cs:15372800,2.21907022423368)
--(axis cs:15244800,2.21166931832282)
--(axis cs:15116800,2.20289594004156)
--(axis cs:14988800,2.19719347560105)
--(axis cs:14860800,2.18781165744709)
--(axis cs:14732800,2.18066181558473)
--(axis cs:14604800,2.17214427643468)
--(axis cs:14476800,2.16602788546444)
--(axis cs:14348800,2.15951936534104)
--(axis cs:14220800,2.150124961841)
--(axis cs:14092800,2.14105387032415)
--(axis cs:13964800,2.13055797668483)
--(axis cs:13836800,2.12214733290217)
--(axis cs:13708800,2.1128656153159)
--(axis cs:13580800,2.10226328846367)
--(axis cs:13452800,2.08922821793267)
--(axis cs:13324800,2.0793534323855)
--(axis cs:13196800,2.06753300598847)
--(axis cs:13068800,2.0568984437905)
--(axis cs:12940800,2.04401709245568)
--(axis cs:12812800,2.03247235323987)
--(axis cs:12684800,2.02031812992674)
--(axis cs:12556800,2.00733323847375)
--(axis cs:12428800,1.99267529592955)
--(axis cs:12300800,1.97825936126912)
--(axis cs:12172800,1.96379071206958)
--(axis cs:12044800,1.94876505385925)
--(axis cs:11916800,1.93545621072776)
--(axis cs:11788800,1.92228882195507)
--(axis cs:11660800,1.91020315132389)
--(axis cs:11532800,1.8997351710717)
--(axis cs:11404800,1.88703958483181)
--(axis cs:11276800,1.87395731375708)
--(axis cs:11148800,1.86037699485709)
--(axis cs:11020800,1.8455672900202)
--(axis cs:10892800,1.82977055075747)
--(axis cs:10764800,1.81289108494596)
--(axis cs:10636800,1.79559734575442)
--(axis cs:10508800,1.780382633795)
--(axis cs:10380800,1.76553820539257)
--(axis cs:10252800,1.75053049697599)
--(axis cs:10124800,1.73588027468668)
--(axis cs:9996800,1.7225743725812)
--(axis cs:9868800,1.70859090320693)
--(axis cs:9740800,1.6966114159652)
--(axis cs:9612800,1.68419172692772)
--(axis cs:9484800,1.67126469946611)
--(axis cs:9356800,1.65994013805368)
--(axis cs:9228800,1.64704394025484)
--(axis cs:9100800,1.63683808063755)
--(axis cs:8972800,1.62670951603666)
--(axis cs:8844800,1.61596942780616)
--(axis cs:8716800,1.60545506414044)
--(axis cs:8588800,1.5956891134741)
--(axis cs:8460800,1.58419074162081)
--(axis cs:8332800,1.57063897841784)
--(axis cs:8204800,1.55886731810366)
--(axis cs:8076800,1.54774657879691)
--(axis cs:7948800,1.5354684577143)
--(axis cs:7820800,1.52363335376885)
--(axis cs:7692800,1.51272110640038)
--(axis cs:7564800,1.50003224679744)
--(axis cs:7436800,1.48412130770977)
--(axis cs:7308800,1.46663018647363)
--(axis cs:7180800,1.4495672018291)
--(axis cs:7052800,1.43276307644157)
--(axis cs:6924800,1.41654881894741)
--(axis cs:6796800,1.3976016408575)
--(axis cs:6668800,1.37908983452849)
--(axis cs:6540800,1.35997004988951)
--(axis cs:6412800,1.34401954721907)
--(axis cs:6284800,1.32760876748601)
--(axis cs:6156800,1.31147592029693)
--(axis cs:6028800,1.29560085992156)
--(axis cs:5900800,1.27854449197917)
--(axis cs:5772800,1.26049405971665)
--(axis cs:5644800,1.2353876586435)
--(axis cs:5516800,1.20929407743022)
--(axis cs:5388800,1.18454593953565)
--(axis cs:5260800,1.15959725780463)
--(axis cs:5132800,1.1361330325329)
--(axis cs:5004800,1.11355957376116)
--(axis cs:4876800,1.08953824387666)
--(axis cs:4748800,1.06528621391814)
--(axis cs:4620800,1.04139838754314)
--(axis cs:4492800,1.01838190693203)
--(axis cs:4364800,0.993379131570326)
--(axis cs:4236800,0.967312048404692)
--(axis cs:4108800,0.941342382749637)
--(axis cs:3980800,0.915045243268314)
--(axis cs:3852800,0.888363842525444)
--(axis cs:3724800,0.860788754905409)
--(axis cs:3596800,0.833152867094676)
--(axis cs:3468800,0.806898251329904)
--(axis cs:3340800,0.778379204094335)
--(axis cs:3212800,0.748046905351776)
--(axis cs:3084800,0.717172798438937)
--(axis cs:2956800,0.685271752840327)
--(axis cs:2828800,0.654574053606484)
--(axis cs:2700800,0.623307394071988)
--(axis cs:2572800,0.590261642272957)
--(axis cs:2444800,0.556541620900867)
--(axis cs:2316800,0.522991823402957)
--(axis cs:2188800,0.487543813774104)
--(axis cs:2060800,0.453107862243548)
--(axis cs:1932800,0.417313802191638)
--(axis cs:1804800,0.381454272638833)
--(axis cs:1676800,0.345672080714353)
--(axis cs:1548800,0.309230942495245)
--(axis cs:1420800,0.27208146042338)
--(axis cs:1292800,0.236268395924683)
--(axis cs:1164800,0.200813704181967)
--(axis cs:1036800,0.165185357485778)
--(axis cs:908800,0.134272420886602)
--(axis cs:780800,0.107027691722309)
--(axis cs:652800,0.0855634005571193)
--(axis cs:524800,0.0622234641752283)
--(axis cs:396800,0.0326440955304291)
--(axis cs:268800,7.63129323249484e-05)
--(axis cs:140800,-0.0167094243858043)
--(axis cs:12800,0.00182020893441962)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:12800,0.00158168681752877)
--(axis cs:12800,0.00105831316816612)
--(axis cs:140800,0.011697101728689)
--(axis cs:268800,0.0103733380094417)
--(axis cs:396800,0.0204070633829946)
--(axis cs:524800,0.02553518392674)
--(axis cs:652800,0.0331858648993416)
--(axis cs:780800,0.0371817505511931)
--(axis cs:908800,0.0429782121958875)
--(axis cs:1036800,0.0487387325816132)
--(axis cs:1164800,0.0551720982496666)
--(axis cs:1292800,0.0607275169948521)
--(axis cs:1420800,0.0683116627177584)
--(axis cs:1548800,0.0768670654904212)
--(axis cs:1676800,0.086998394667762)
--(axis cs:1804800,0.0982963390882557)
--(axis cs:1932800,0.107914073471556)
--(axis cs:2060800,0.119781666698731)
--(axis cs:2188800,0.133378045568313)
--(axis cs:2316800,0.145985576218182)
--(axis cs:2444800,0.158006937744444)
--(axis cs:2572800,0.167673819557989)
--(axis cs:2700800,0.174955814105038)
--(axis cs:2828800,0.181579760686109)
--(axis cs:2956800,0.188298026242587)
--(axis cs:3084800,0.193618560226111)
--(axis cs:3212800,0.19970280125937)
--(axis cs:3340800,0.205894159943236)
--(axis cs:3468800,0.210213380362657)
--(axis cs:3596800,0.214840871395451)
--(axis cs:3724800,0.21950703220525)
--(axis cs:3852800,0.225354046707405)
--(axis cs:3980800,0.228531976969384)
--(axis cs:4108800,0.233739303010398)
--(axis cs:4236800,0.238027373397167)
--(axis cs:4364800,0.241590031508061)
--(axis cs:4492800,0.246395988930018)
--(axis cs:4620800,0.250776182138432)
--(axis cs:4748800,0.253821054723984)
--(axis cs:4876800,0.258432873029161)
--(axis cs:5004800,0.263253306029095)
--(axis cs:5132800,0.266233594431821)
--(axis cs:5260800,0.2696441937258)
--(axis cs:5388800,0.273989901982391)
--(axis cs:5516800,0.27784563451024)
--(axis cs:5644800,0.281186628467475)
--(axis cs:5772800,0.284233570471095)
--(axis cs:5900800,0.287157823449154)
--(axis cs:6028800,0.290105429313584)
--(axis cs:6156800,0.294437825860722)
--(axis cs:6284800,0.297164105342687)
--(axis cs:6412800,0.300399377201345)
--(axis cs:6540800,0.302918218284589)
--(axis cs:6668800,0.306212146141532)
--(axis cs:6796800,0.309426464307912)
--(axis cs:6924800,0.310731031585827)
--(axis cs:7052800,0.314252924184456)
--(axis cs:7180800,0.316399277067235)
--(axis cs:7308800,0.319022022924133)
--(axis cs:7436800,0.319700656983765)
--(axis cs:7564800,0.322295127238815)
--(axis cs:7692800,0.323183320848883)
--(axis cs:7820800,0.325608283601775)
--(axis cs:7948800,0.328721160442657)
--(axis cs:8076800,0.331181595359587)
--(axis cs:8204800,0.333272790433699)
--(axis cs:8332800,0.334857597073181)
--(axis cs:8460800,0.335355881605351)
--(axis cs:8588800,0.336304314405352)
--(axis cs:8716800,0.337546254628384)
--(axis cs:8844800,0.340965248653852)
--(axis cs:8972800,0.342490939340262)
--(axis cs:9100800,0.343921347612032)
--(axis cs:9228800,0.345492670746304)
--(axis cs:9356800,0.346454554184642)
--(axis cs:9484800,0.346483934220955)
--(axis cs:9612800,0.348219935218336)
--(axis cs:9740800,0.348066423146437)
--(axis cs:9868800,0.349175559318386)
--(axis cs:9996800,0.350697120849591)
--(axis cs:10124800,0.351541087083396)
--(axis cs:10252800,0.353167973139803)
--(axis cs:10380800,0.352797512175609)
--(axis cs:10508800,0.352819244488225)
--(axis cs:10636800,0.353481839807736)
--(axis cs:10764800,0.354764410103566)
--(axis cs:10892800,0.35524203600904)
--(axis cs:11020800,0.35610795218125)
--(axis cs:11148800,0.357999333081261)
--(axis cs:11276800,0.357992638414174)
--(axis cs:11404800,0.359507925039797)
--(axis cs:11532800,0.360556634388034)
--(axis cs:11660800,0.360666068428043)
--(axis cs:11788800,0.361308079775834)
--(axis cs:11916800,0.361877652818248)
--(axis cs:12044800,0.362273704240361)
--(axis cs:12172800,0.363760157192842)
--(axis cs:12300800,0.365297548258658)
--(axis cs:12428800,0.365637763663422)
--(axis cs:12556800,0.367240363951042)
--(axis cs:12684800,0.368556236637389)
--(axis cs:12812800,0.367670277805167)
--(axis cs:12940800,0.368770807535844)
--(axis cs:13068800,0.36899628356817)
--(axis cs:13196800,0.370459542859373)
--(axis cs:13324800,0.371413533066191)
--(axis cs:13452800,0.372892624635268)
--(axis cs:13580800,0.373877600821605)
--(axis cs:13708800,0.375200397858198)
--(axis cs:13836800,0.376137915829234)
--(axis cs:13964800,0.376519194960485)
--(axis cs:14092800,0.37728368339507)
--(axis cs:14220800,0.376679677493255)
--(axis cs:14348800,0.377013105180221)
--(axis cs:14476800,0.377044331593812)
--(axis cs:14604800,0.376677370127582)
--(axis cs:14732800,0.376966686791145)
--(axis cs:14860800,0.377761267375885)
--(axis cs:14988800,0.378340859639828)
--(axis cs:15116800,0.378871194681558)
--(axis cs:15244800,0.379904925679432)
--(axis cs:15372800,0.380224701237221)
--(axis cs:15500800,0.378376735253989)
--(axis cs:15628800,0.378694914978113)
--(axis cs:15756800,0.378050537266208)
--(axis cs:15884800,0.379300545739342)
--(axis cs:16012800,0.380370915934782)
--(axis cs:16140800,0.380111784562673)
--(axis cs:16268800,0.380073698961149)
--(axis cs:16396800,0.38042605184487)
--(axis cs:16524800,0.381270461404403)
--(axis cs:16652800,0.382378905011991)
--(axis cs:16780800,0.383308985216598)
--(axis cs:16908800,0.383474909773805)
--(axis cs:17036800,0.384117593943906)
--(axis cs:17164800,0.384710130597317)
--(axis cs:17292800,0.384544615517252)
--(axis cs:17420800,0.385095939342773)
--(axis cs:17548800,0.385071641854941)
--(axis cs:17676800,0.383935509805048)
--(axis cs:17804800,0.382882499933769)
--(axis cs:17932800,0.383288730844885)
--(axis cs:18060800,0.382972087327519)
--(axis cs:18188800,0.382898928481702)
--(axis cs:18316800,0.382545671862263)
--(axis cs:18444800,0.38281545415983)
--(axis cs:18572800,0.383910140660198)
--(axis cs:18700800,0.385050313934714)
--(axis cs:18828800,0.384998943585955)
--(axis cs:18956800,0.384200427552994)
--(axis cs:19084800,0.382452525209995)
--(axis cs:19084800,0.558427475381283)
--(axis cs:19084800,0.558427475381283)
--(axis cs:18956800,0.558679559210006)
--(axis cs:18828800,0.556681034784711)
--(axis cs:18700800,0.5563577122837)
--(axis cs:18572800,0.556137862536518)
--(axis cs:18444800,0.554480531062033)
--(axis cs:18316800,0.553390361863476)
--(axis cs:18188800,0.551533077400561)
--(axis cs:18060800,0.55232392364355)
--(axis cs:17932800,0.551239262357325)
--(axis cs:17804800,0.551165497064064)
--(axis cs:17676800,0.550672460909521)
--(axis cs:17548800,0.551936369486154)
--(axis cs:17420800,0.552984049613678)
--(axis cs:17292800,0.552799375285512)
--(axis cs:17164800,0.552409865950382)
--(axis cs:17036800,0.551818415939975)
--(axis cs:16908800,0.551853108891509)
--(axis cs:16780800,0.550291011350175)
--(axis cs:16652800,0.548885102079531)
--(axis cs:16524800,0.549369544660966)
--(axis cs:16396800,0.550021967659677)
--(axis cs:16268800,0.548982301748385)
--(axis cs:16140800,0.547792213335428)
--(axis cs:16012800,0.547629069283266)
--(axis cs:15884800,0.547403479529212)
--(axis cs:15756800,0.545165483794736)
--(axis cs:15628800,0.545209086734686)
--(axis cs:15500800,0.544471274809182)
--(axis cs:15372800,0.544111291099052)
--(axis cs:15244800,0.542431056643261)
--(axis cs:15116800,0.541608818212118)
--(axis cs:14988800,0.540283136141117)
--(axis cs:14860800,0.539486719417634)
--(axis cs:14732800,0.53978530591134)
--(axis cs:14604800,0.538010632935619)
--(axis cs:14476800,0.538539672331511)
--(axis cs:14348800,0.538074892733139)
--(axis cs:14220800,0.537944322102387)
--(axis cs:14092800,0.537916311645824)
--(axis cs:13964800,0.537352808594813)
--(axis cs:13836800,0.536518081447072)
--(axis cs:13708800,0.536623590102618)
--(axis cs:13580800,0.535674424973378)
--(axis cs:13452800,0.534963386755418)
--(axis cs:13324800,0.533514471675478)
--(axis cs:13196800,0.533236457716646)
--(axis cs:13068800,0.532315721951697)
--(axis cs:12940800,0.533885187356277)
--(axis cs:12812800,0.533241732864541)
--(axis cs:12684800,0.533619773971284)
--(axis cs:12556800,0.533271628026649)
--(axis cs:12428800,0.532938221768249)
--(axis cs:12300800,0.531374462163095)
--(axis cs:12172800,0.532079843913421)
--(axis cs:12044800,0.531790328791102)
--(axis cs:11916800,0.531274345701649)
--(axis cs:11788800,0.531603902760482)
--(axis cs:11660800,0.531893924839017)
--(axis cs:11532800,0.53145935920709)
--(axis cs:11404800,0.532284086221189)
--(axis cs:11276800,0.533015369112224)
--(axis cs:11148800,0.531776682200416)
--(axis cs:11020800,0.530276058133691)
--(axis cs:10892800,0.529637958383355)
--(axis cs:10764800,0.528579596434825)
--(axis cs:10636800,0.529126156656039)
--(axis cs:10508800,0.53114876307632)
--(axis cs:10380800,0.532146473763417)
--(axis cs:10252800,0.532016040703734)
--(axis cs:10124800,0.531578901358071)
--(axis cs:9996800,0.530902853782672)
--(axis cs:9868800,0.529864455425419)
--(axis cs:9740800,0.529117586405565)
--(axis cs:9612800,0.529236086090563)
--(axis cs:9484800,0.528524064722374)
--(axis cs:9356800,0.527257460967335)
--(axis cs:9228800,0.527035321979068)
--(axis cs:9100800,0.525982657915464)
--(axis cs:8972800,0.52563705042872)
--(axis cs:8844800,0.523530755927599)
--(axis cs:8716800,0.521717761523045)
--(axis cs:8588800,0.520863704412549)
--(axis cs:8460800,0.519892116632258)
--(axis cs:8332800,0.518390426913636)
--(axis cs:8204800,0.517399216173356)
--(axis cs:8076800,0.515954413379884)
--(axis cs:7948800,0.514462821929627)
--(axis cs:7820800,0.51354371873282)
--(axis cs:7692800,0.511680663735925)
--(axis cs:7564800,0.511128868732865)
--(axis cs:7436800,0.50999534263858)
--(axis cs:7308800,0.507761979856782)
--(axis cs:7180800,0.50539271750445)
--(axis cs:7052800,0.503427077074394)
--(axis cs:6924800,0.501348970245228)
--(axis cs:6796800,0.4991175158137)
--(axis cs:6668800,0.497051857850549)
--(axis cs:6540800,0.495625783294696)
--(axis cs:6412800,0.492208633567546)
--(axis cs:6284800,0.487299884391963)
--(axis cs:6156800,0.483290171442287)
--(axis cs:6028800,0.478550574161605)
--(axis cs:5900800,0.473514173621158)
--(axis cs:5772800,0.467462426051809)
--(axis cs:5644800,0.461661374443139)
--(axis cs:5516800,0.455930356691161)
--(axis cs:5388800,0.450394095934784)
--(axis cs:5260800,0.444323809070373)
--(axis cs:5132800,0.437062393412646)
--(axis cs:5004800,0.429114688756213)
--(axis cs:4876800,0.421855137806487)
--(axis cs:4748800,0.413618942472213)
--(axis cs:4620800,0.405335833108913)
--(axis cs:4492800,0.397364006768911)
--(axis cs:4364800,0.388089970227626)
--(axis cs:4236800,0.380180623686497)
--(axis cs:4108800,0.371924699884957)
--(axis cs:3980800,0.362716034619667)
--(axis cs:3852800,0.353221957797753)
--(axis cs:3724800,0.342748964260433)
--(axis cs:3596800,0.332983135877269)
--(axis cs:3468800,0.323114622328612)
--(axis cs:3340800,0.311625832646715)
--(axis cs:3212800,0.299193207470565)
--(axis cs:3084800,0.287533443777414)
--(axis cs:2956800,0.276853975138333)
--(axis cs:2828800,0.266292240246585)
--(axis cs:2700800,0.256004191416736)
--(axis cs:2572800,0.246102184756433)
--(axis cs:2444800,0.234313063380892)
--(axis cs:2316800,0.222142428451961)
--(axis cs:2188800,0.208893952956353)
--(axis cs:2060800,0.195018333492004)
--(axis cs:1932800,0.180853919978609)
--(axis cs:1804800,0.167431660718148)
--(axis cs:1676800,0.155529605806214)
--(axis cs:1548800,0.142204929231468)
--(axis cs:1420800,0.130024336532654)
--(axis cs:1292800,0.119160481109243)
--(axis cs:1164800,0.108747903435953)
--(axis cs:1036800,0.0984932679481529)
--(axis cs:908800,0.0882697895583964)
--(axis cs:780800,0.0769622483697244)
--(axis cs:652800,0.0642221332452851)
--(axis cs:524800,0.0482888156867835)
--(axis cs:396800,0.0352409371553546)
--(axis cs:268800,0.0293226619481794)
--(axis cs:140800,0.0279028984292633)
--(axis cs:12800,0.00158168681752877)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
12800 0.00143194198608398
140800 -0.00467205047607422
268800 0.015720009803772
396800 0.046504020690918
524800 0.0789120197296143
908800 0.172104001045227
1036800 0.2014479637146
1292800 0.253567934036255
1420800 0.27783203125
1676800 0.323855996131897
1804800 0.349463939666748
2060800 0.407999992370605
2444800 0.494943976402283
2572800 0.521127939224243
2700800 0.548919916152954
2956800 0.599279999732971
3084800 0.623216032981873
3212800 0.644479990005493
3340800 0.662624001502991
3468800 0.678463935852051
3596800 0.692800045013428
3724800 0.711087942123413
3852800 0.727256059646606
3980800 0.742536067962646
4108800 0.753664016723633
4492800 0.784559965133667
4876800 0.822880029678345
5004800 0.834415912628174
5388800 0.866071939468384
5644800 0.893255949020386
5900800 0.913408041000366
6028800 0.925440073013306
6156800 0.931312084197998
6284800 0.938943982124329
6412800 0.947880029678345
6540800 0.95796799659729
6796800 0.980839967727661
6924800 0.994312047958374
7052800 1.00627195835114
7180800 1.02025604248047
7308800 1.03171992301941
7436800 1.03880798816681
7564800 1.04832804203033
7692800 1.05052006244659
8076800 1.0518159866333
8332800 1.05227994918823
8716800 1.05521607398987
8844800 1.05728805065155
8972800 1.05755198001862
9100800 1.05611193180084
9228800 1.05785596370697
9356800 1.06455993652344
9484800 1.07021594047546
9612800 1.07469606399536
9740800 1.07410395145416
9868800 1.07840001583099
9996800 1.0867440700531
10124800 1.09239995479584
10380800 1.09692800045013
10508800 1.10299205780029
10636800 1.11058402061462
10892800 1.12021601200104
11020800 1.12731206417084
11148800 1.1353759765625
11276800 1.14647996425629
11660800 1.17698395252228
11916800 1.18893599510193
12044800 1.18856000900269
12172800 1.18639194965363
12300800 1.18550395965576
12428800 1.18130397796631
12556800 1.17501604557037
12684800 1.17188799381256
12812800 1.17342400550842
13068800 1.18064796924591
13196800 1.18125593662262
13452800 1.17644000053406
13580800 1.17418396472931
13836800 1.16490399837494
13964800 1.16286396980286
14092800 1.16690397262573
14348800 1.16765606403351
14476800 1.16716802120209
14604800 1.1657600402832
14732800 1.16637599468231
14988800 1.16938400268555
15116800 1.17314398288727
15244800 1.17893600463867
15500800 1.19584798812866
15628800 1.19154405593872
15756800 1.19209599494934
15884800 1.19522404670715
16012800 1.19540798664093
16140800 1.19145596027374
16524800 1.20311200618744
16652800 1.19740796089172
16908800 1.17581593990326
17036800 1.16725599765778
17164800 1.1554799079895
17292800 1.14101600646973
17420800 1.12492001056671
17548800 1.10676002502441
17676800 1.08441603183746
17804800 1.06887197494507
17932800 1.05680799484253
18060800 1.04258394241333
18188800 1.03124797344208
18316800 1.02167201042175
18444800 1.014927983284
18572800 1.01374399662018
18700800 1.01611196994781
18956800 1.01527202129364
19084800 1.01801598072052
};
\addlegendentry{\shapes{}}
\addplot [semithick, darkorange25512714]
table {%
12800 0.00155198574066162
140800 -0.0247119665145874
268800 -0.0197279453277588
396800 0.00582396984100342
524800 0.0287519693374634
652800 0.0463680028915405
908800 0.0769200325012207
1036800 0.0955280065536499
1292800 0.139135956764221
1420800 0.158920049667358
1676800 0.201840043067932
2188800 0.296591997146606
2316800 0.319400072097778
2444800 0.3438960313797
2572800 0.366711974143982
2700800 0.39084005355835
3468800 0.529847979545593
3724800 0.57423996925354
3980800 0.620543956756592
4108800 0.64408802986145
4364800 0.687864065170288
4492800 0.710295915603638
5388800 0.860695958137512
5516800 0.874680042266846
5644800 0.885295987129211
5772800 0.898144006729126
5900800 0.917984008789062
6412800 1.0135680437088
6540800 1.03515195846558
6796800 1.07536804676056
6924800 1.09744000434875
7180800 1.14037597179413
7564800 1.20672798156738
7692800 1.22611200809479
8076800 1.27936804294586
8332800 1.31001603603363
8588800 1.34501600265503
8716800 1.36157596111298
8972800 1.39629602432251
9356800 1.44690406322479
9484800 1.46368801593781
9612800 1.48163998126984
10380800 1.58283996582031
10892800 1.6450719833374
11020800 1.65830397605896
11276800 1.6807119846344
11532800 1.69816792011261
11660800 1.70560002326965
12428800 1.74521601200104
12556800 1.75312006473541
12940800 1.76929593086243
13068800 1.77456796169281
13196800 1.7778480052948
13324800 1.78284800052643
13452800 1.78568804264069
13708800 1.79341602325439
14348800 1.80467200279236
14476800 1.80496001243591
14604800 1.80395996570587
14732800 1.80543994903564
14860800 1.80600798130035
14988800 1.80815994739532
15756800 1.8089040517807
16012800 1.80574405193329
16140800 1.80551993846893
16396800 1.8018079996109
16780800 1.79930400848389
17292800 1.78962397575378
17548800 1.78459203243256
18060800 1.77660000324249
18316800 1.77504801750183
18572800 1.77108001708984
18700800 1.76822400093079
19084800 1.7564640045166
};
\addlegendentry{\abdsprites{}}
\addplot [semithick, forestgreen4416044]
table {%
12800 0.0013200044631958
140800 0.0197999477386475
268800 0.0198479890823364
396800 0.0278240442276001
524800 0.0369119644165039
652800 0.0487040281295776
1420800 0.099168062210083
1548800 0.109536051750183
1932800 0.144384026527405
2444800 0.196159958839417
2572800 0.20688796043396
3468800 0.266664028167725
3724800 0.2811279296875
3852800 0.28928804397583
4364800 0.314839959144592
4620800 0.32805597782135
4876800 0.340144038200378
5132800 0.351647973060608
5516800 0.366888046264648
6156800 0.388864040374756
6668800 0.401632070541382
7052800 0.40883994102478
7564800 0.416712045669556
7692800 0.417431950569153
8204800 0.425336003303528
8844800 0.432247996330261
8972800 0.434064030647278
10252800 0.442592024803162
10508800 0.441983938217163
10636800 0.441303968429565
11020800 0.443192005157471
11148800 0.44488799571991
11532800 0.446007966995239
12300800 0.448336005210876
12684800 0.451087951660156
12812800 0.450456023216248
12940800 0.451328039169312
13068800 0.450655937194824
13708800 0.455911993980408
14476800 0.457792043685913
14604800 0.457344055175781
14860800 0.458624005317688
15628800 0.461951971054077
15756800 0.461608052253723
15884800 0.463351964950562
16396800 0.465224027633667
16652800 0.46563196182251
16908800 0.467664003372192
17548800 0.468503952026367
17676800 0.467303991317749
17932800 0.46726393699646
18572800 0.470023989677429
18956800 0.471439957618713
19084800 0.470440030097961
};
\addlegendentry{\mpitoy{}}
\end{axis}

\end{tikzpicture}

